Linear Decision Tree Policies for Integer Linear Programs

We study optimal decision policies, represented as linear decision trees, for integer linear programs with a fixed feasible set and varying cost vectors. Once synthesized for a given feasible set, they return an optimal solution for any queried cost vector through a sequence of linear tests. We show that there exists a policy performing this operation in a polynomial number of arithmetic operations in the worst case. In contrast, deciding whether there exists an exact policy with a prescribed maximum number of leaves is $\Sigma_2^p$-complete. Alongside these theoretical results, we develop a practical construction framework to synthesize policies within a specific subclass of linear decision trees. Our computational experiments show that, although policy synthesis can be time-intensive, it allows one to retrieve optimal solutions orders of magnitude faster than classical and specialized solution methods on repeated queries. Overall, this paradigm provides a different perspective on the solution of integer linear programs and offers a principled offline-online approach for repeated optimization.

==> imgs/ldt.tex <==
\tikzset{
    level 1/.style={level distance=
    1.5cm, sibling distance=3.5cm},
    level 2/.style={level distance=1.5cm, sibling distance=1.75cm},
    treenode/.style={draw, rectangle, rounded corners, thick, minimum size=4mm, inner sep=2pt, font=\small},
    leafnode/.style={draw, circle, thick, minimum size=4mm, inner sep=2pt, font=\small},
    edge from parent/.style={-{Stealth}, draw=black},
    edge label/.style={midway, above, sloped, font=\small, yshift=-2pt},
}

\begin{tikzpicture}
    \begin{scope}[xshift=-0.25\linewidth,scale=1.25]
        \coordinate (O) at (0,0);
        \coordinate (P1) at (-1,-1);
        \coordinate (P2) at (-1,0);
        \coordinate (P3) at (0,1);
        \coordinate (P4) at (1,0);
        \coordinate (P5) at (2,0);
        \coordinate (H12) at (-2.2,0);
        \coordinate (H23) at (-2.2,2.2);
        \coordinate (H35) at (1.15,2.2);
        \coordinate (H15) at (0.8,-2.2);

        % Cones
        \filldraw[BurntOrange, opacity=0.25] (0,0) -- (H12) -- (-2.2,-2.2) -- (H15) -- cycle;
        \filldraw[Cerulean, opacity=0.25] (0,0) -- (H12) -- (H23) -- cycle;
        \filldraw[Red, opacity=0.25] (0,0) -- (H23) -- (H35) -- cycle;
        \filldraw[ForestGreen, opacity=0.25] (0,0) -- (H15) -- (2.2,-2.2) -- (2.2,2.2 ) -- (H35) -- cycle;

        % Axis arrows and grid
        \draw[-{Stealth}] (0,-2.25) -- (0,2.25);
        \draw[-{Stealth}] (-2.25,0) -- (2.25,0);
        \foreach \x in {-2,-1,1,2} {
            \draw[gray, dotted] (\x,-2.25) -- (\x,2.25);
            \draw[thick] (\x,-0.075) -- (\x,0.075);
        }
        \foreach \y in {-2,-1,1,2} {
            \draw[gray, dotted] (-2.25,\y) -- (2.25,\y);
            \draw[thick] (-0.075,\y) -- (0.075,\y);
        }

        % Squares angles
        \draw[gray] (-1,0) rectangle ($(-1,0)+(0.125,-0.125)$);
        \draw[gray, rotate around={-45:(-0.5,0.5)}] (-0.5,0.5) rectangle ($(-0.5,0.5)+(0.125,-0.125)$); 
        \draw[gray, rotate around={-117:(0.4125,0.7925)}] (0.4125,0.7925) rectangle ($(0.4125,0.7925)+(0.125,-0.125)$);
        \draw[gray, rotate around={-70:(0.22,-0.59)}] (0.22,-0.59) rectangle ($(0.22,-0.59)+(-0.125,0.125)$); 

        % Dividers
        \draw[opacity=0] (O) -- (H12) node[gray,opacity=1,midway,above,sloped,font=\scriptsize,xshift=-0.75cm,yshift=0pt] {$\transpose{(\pv_1 - \pv_2)}\cv=0$};
        \draw[opacity=0] (O) -- (H23) node[gray,opacity=1,midway,above,sloped,font=\scriptsize,xshift=-0.85cm,yshift=-2pt] {$\transpose{(\pv_2 - \pv_3)}\cv=0$};
        \draw[opacity=0] (O) -- (H35) node[gray,opacity=1,midway,above,sloped,font=\scriptsize,xshift=0.65cm,yshift=-2pt] {$\transpose{(\pv_3 - \pv_5)}\cv=0$};
        \draw[opacity=0] (O) -- (H15) node[gray,opacity=1,midway,above,sloped,font=\scriptsize,xshift=0.65cm,yshift=-2pt] {$\transpose{(\pv_1 - \pv_5)}\cv=0$};
        
        % Convex hull
        \draw[densely dashed] (P1) -- (P2) -- (P3) -- (P5) -- cycle;
        \node at (1.25,0.75) {$\convhull(\pset)$};
        
        % Feasible points
        \fill (P1) circle (1.25pt) node[below] {$\pv_1$};
        \fill (P2) circle (1.25pt) node[below left] {$\pv_2$};
        \fill (P3) circle (1.25pt) node[left] {$\pv_3$};
        \fill (P4) circle (1.25pt) node[above] {$\pv_4$};
        \fill (P5) circle (1.25pt) node[below] {$\pv_5$};

        % Cones labels
        \node[BurntOrange, above right] at (-2,-2) {$\dualface(\pv_1)$};
        \node[Cerulean, right] at (-2,0.75) {$\dualface(\pv_2)$};
        \node[Red, below] at (-0.5,2) {$\dualface(\pv_3)$};
        \node[ForestGreen, above left] at (2,-2) {$\dualface(\pv_5)$};

    \end{scope}
    \begin{scope}[xshift=0.24\linewidth]
        % Tree
        \node[treenode] (N0) at (0,2cm) {$\transpose{(\pv_1 - \pv_2)}\cv$}
            child {node[treenode] (N1) {$\transpose{(\pv_1 - \pv_5)}\cv$}
                child {node[leafnode] (N3) {$\pv_1$}
                edge from parent node[edge label] {$>0$}}
                %
                child {node[leafnode] (N4) {$\pv_5$}
                edge from parent node[edge label] {$<0$}}
            edge from parent node[edge label] {$>0$}}
            %
            child {node[treenode] (N2) {$\transpose{(\pv_3 - \pv_5)}\cv$}
                child {node[treenode] (N5) {$\transpose{(\pv_2 - \pv_3)}\cv$}
                    child {node[leafnode] (N7) {$\pv_2$}
                    edge from parent node[edge label] {$>0$}}
                    %
                    child {node[leafnode] (N8) {$\pv_3$}
                    edge from parent node[edge label] {$<0$}}
                edge from parent node[edge label] {$>0$}}
                %
                child {node[leafnode] (N6) {$\pv_5$}
                edge from parent node[edge label] {$<0$}}
            edge from parent node[edge label] {$<0$}}
            ;
    
        % Annotations
        \node[gray, font=\scriptsize, anchor=south, xshift=12pt, yshift=-2pt,xshift=-10pt] at (N0.north east) {$\{\pv_{1},\pv_{2},\pv_{3},\pv_{5}\}$};
        \node[gray, font=\scriptsize, anchor=south, yshift=-2pt, xshift=12pt] at (N1.north west) {$\{\pv_{1},\pv_{5}\}$};
        \node[gray, font=\scriptsize, anchor=south, yshift=-2pt, xshift=-15pt] at (N2.north east) {$\{\pv_{2},\pv_{3},\pv_{5}\}$};
        \node[gray, font=\scriptsize, anchor=south, yshift=-2pt, xshift=12pt] at (N5.north west) {$\{\pv_2,\pv_3\}$};
    
        % Input
        \node[font=\small] (c) at ($(N0.north)+(0,0.75)$) {Query $\cv \in \kR^2$};
        \draw[-{Stealth}] (c) -- ($(N0.north)+(0,0.05)$);
    \end{scope}
\end{tikzpicture}

==> imgs/numerics-nns.tex <==
\def\solvers{
    bruteforce/Brute force,
    baseline/Optim. baseline,
    kdtree/KD-tree,
    hnsw/HNSW,
    faiss/FAISS,
    ldtree/LDT policy,
    ldtree-subopt/LDT policy (suboptimal)%
}

\pgfplotscreateplotcyclelist{cycle_nns}{
    {Red, very thick, mark=*, mark options={scale=0.33}},
    {Orange, very thick, mark=*, mark options={scale=0.33}},
    {SeaGreen, very thick, mark=*, mark options={scale=0.33}},
    {OliveGreen, very thick, mark=*, mark options={scale=0.33}},
    {LimeGreen, very thick, mark=*, mark options={scale=0.33}},
    {Blue, very thick, mark=*, mark options={scale=0.33}},
    {Blue, thick, mark=*, mark options={scale=0.33, solid}, densely dotted},
}

\pgfplotstableread[col sep=comma]{data/knp_build.csv}\knpbuild
\pgfplotstableread[col sep=comma]{data/knp_query.csv}\knpquery
\pgfplotstableread[col sep=comma]{data/cut_build.csv}\cutbuild
\pgfplotstableread[col sep=comma]{data/cut_query.csv}\cutquery
\pgfplotstableread[col sep=comma]{data/tsp_build.csv}\tspbuild
\pgfplotstableread[col sep=comma]{data/tsp_query.csv}\tspquery

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 2,
            horizontal sep=1.25cm,
            vertical sep=1.25cm
        },
        width=4.5cm,
        height=4.5cm,
        ymode=log,
        xtick={5,10,15,20},
        grid=both,
        minor grid style={gray!25},
        major grid style={gray},
        cycle list name=cycle_nns
    ]

        \nextgroupplot[
            title={\textsc{Knp} class},
            ylabel={Construction time (sec.)},
            ytick={0.00001,0.001,0.1,10,1000,100000},
        ]
        \foreach \solver/\solverlabel in \solvers {
            \addplot table[x=dims, y=\solver]{\knpbuild};
        }
        \addplot[black, very thick, dashed] table[x=dims, y=time-limit]{\knpbuild};

        \nextgroupplot[
            title={\textsc{Cut} class},
            ytick={0.00001,0.001,0.1,10,1000,100000},
        ]
        \foreach \solver/\solverlabel in \solvers {
            \addplot table[x=dims, y=\solver]{\cutbuild};
        }
        \addplot[black, very thick, dashed] table[x=dims, y=time-limit]{\cutbuild};

        \coordinate (top) at (rel axis cs:0.5,1);

        \nextgroupplot[
            title={\textsc{Tsp} class},
            ytick={0.00001,0.001,0.1,10,1000,100000},
        ]
        \foreach \solver/\solverlabel in \solvers {
            \addplot table[x=dims, y=\solver]{\tspbuild};
        }
        \addplot[black, very thick, dashed] table[x=dims, y=time-limit]{\tspbuild};

        \nextgroupplot[
            xlabel={Parameter $\sdim$},
            ylabel={Evaluation time (sec.)},
            ytick={0.00000001,0.000001,0.0001,0.01},
            legend to name=legend_nns,
            legend columns=3,
            legend cell align=left,
            legend style={/tikz/every even column/.append style={column sep=0.25cm}}
        ]
        \foreach \solver/\solverlabel in \solvers {
            \addplot table[x=dims, y=\solver]{\knpquery};
            \ifthenelse{\equal{\solver}{ldtree-subopt}}{}{
                \addlegendentryexpanded{\solverlabel}
            }
        }

        \nextgroupplot[
            xlabel={Parameter $\sdim$},
            ytick={0.00000001,0.000001,0.0001,0.01,1}
        ]
        \foreach \solver/\solverlabel in \solvers {
            \addplot table[x=dims, y=\solver]{\cutquery};
        }

        \nextgroupplot[
            xlabel={Parameter $\sdim$},
            ytick={0.00000001,0.00001,0.01,10,10000},
            xmax = 16
        ]
        \foreach \solver/\solverlabel in \solvers {
            \addplot table[x=dims, y=\solver]{\tspquery};
        }
    \end{groupplot}

    \node[yshift=1.5cm,font=\small] at (top.north) {\ref{legend_nns}};
\end{tikzpicture}

==> imgs/numerics-query.tex <==
\def\solvers{
    bruteforce/Brute force,
    baseline/Optim. baseline,
    cvhull/Convex hull policy,
    ldtree/LDT policy,
    ldtree-subopt/LDT policy (suboptimal)%
}

\pgfplotscreateplotcyclelist{cycle_evaluation}{
    {Red, very thick, mark=*, mark options={scale=0.33}},
    {Orange, very thick, mark=*, mark options={scale=0.33}},
    {Cerulean, very thick, mark=*, mark options={scale=0.33}},
    {Blue, very thick, mark=*, mark options={scale=0.33}},
    {Blue, thick, mark=*, mark options={scale=0.33, solid}, densely dotted},
}

\pgfplotstableread[col sep=comma]{data/knp_query.csv}\knpquery
\pgfplotstableread[col sep=comma]{data/cut_query.csv}\cutquery
\pgfplotstableread[col sep=comma]{data/tsp_query.csv}\tspquery

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=1.25cm,
        },
        width=4.4cm,
        height=4.4cm,
        ymode=log,
        grid=both,
        minor grid style={gray!25},
        major grid style={gray},
        cycle list name=cycle_evaluation,
    ]

        \nextgroupplot[
            title={\textsc{Knp} class},
            ylabel={Evaluation time},
            xlabel={Parameter $\sdim$},
            xmin=-1,
            xtick={0,5,10,15,20},
            ytick={0.00000001,0.000001,0.0001,0.01},
            yminorticks=false,
            yminorgrids=false,
            legend to name=legend_evaluation,
            legend columns=-1,
            legend style={/tikz/every even column/.append style={column sep=0.25cm}},
        ]

        \foreach \solver/\solverlabel in \solvers {
            \addplot table[
                x=dims,
                y=\solver
            ]{\knpquery};
            \ifthenelse{\equal{\solver}{ldtree-subopt}}{}{
                \addlegendentryexpanded{\solverlabel}
            }
        }

        \nextgroupplot[
            title={\textsc{Cut} class},
            xlabel={Parameter $\sdim$},
            xtick={3,4,5,6,7,8},
            ytick={0.00000001,0.000001,0.0001,0.01},
            yminorticks=false,
            yminorgrids=false,
        ]
        
        \foreach \solver/\solverlabel in \solvers {
            \addplot table[x=dims, y=\solver, restrict x to domain=0:8] {\cutquery};
        }

        \coordinate (top) at (rel axis cs:0.5,1);

        \nextgroupplot[
            title={\textsc{Tsp} class},
            xlabel={Parameter $\sdim$},
            xtick={3,4,5,6,7,8},
            ytick={0.00000001,0.000001,0.0001,0.01},
            yminorticks=false,
            yminorgrids=false,
        ]

        \foreach \solver/\solverlabel in \solvers {
            \addplot table[x=dims, y=\solver, restrict x to domain=0:8] {\tspquery};
        }


    \end{groupplot}

    \node[xshift=-0.5cm,yshift=1.25cm,font=\small] at (top.north) {\ref{legend_evaluation}};
\end{tikzpicture}
